Asymptotics for the infinite Brownian loop on noncompact symmetric spaces

The infinite Brownian loop on a Riemannian manifold is the limit in distribution of the Brownian bridge of length $T$ around a fixed origin when $T \rightarrow +\infty$. The aim of this note is to study its long-time asymptotics on Riemannian symmetric spaces $G/K$ of noncompact type and of general rank. This amounts to the behavior of solutions to the heat equation subject to the Doob transform induced by the ground spherical function. Unlike the standard Brownian motion, we observe in this case phenomena which are similar to the Euclidean setting, namely $L^1$ asymptotic convergence without requiring bi-$K$-invariance for initial data, and strong $L^{\infty}$ convergence.

==> Concentration2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=2.5]
\clip(-0.5,-1.25) rectangle (5,1.25);
\draw [line width=0.0pt,color=blue,fill=blue,fill opacity=0.31] (0,0) circle (3cm);
\fill[line width=0pt,color=white,fill=white,fill opacity=1] (0,0) -- (4.0654939275664805,0.8360139301518585) -- (0,4) -- (-4,1) -- (-4,-1) -- (0,-4) -- (4.183307817025808,-0.8586935566861592) -- cycle;
\draw [line width=1.5pt] (0,0) circle (1cm);
\draw [line width=0.5pt] (0,0) circle (3cm);   
\fill[line width=0pt,color=white,fill=white,fill opacity=1] (0,0) -- (4,1.5) -- (0,4) -- (-4,2) -- (-4,-2) -- (0,-4) -- (4,-1.5) -- cycle;
\draw [line width=0pt,color=white,fill=white,fill opacity=1] (0,0) circle (1cm);

\draw [line width=0.5pt] (0,0)-- (4.0654939275664805,0.8360139301518585);
\draw [line width=0.5pt] (0,0)-- (4.0654939275664805,-0.8360139301518585);
%\draw [line width=0.5pt] (0,0)-- (4.5,0);
\draw [color=white,fill=white,fill opacity=1] (1.5,-1) rectangle (2,-1);
\draw [color=white,fill=white,fill opacity=1] (1.5,1) rectangle (2,1);
\draw [color=white,fill=white,fill opacity=1] (2.5,-1) rectangle (3,-1.5);
\draw [color=white,fill=white,fill opacity=1] (2.5,1) rectangle (3,1.5);
\draw [dashed, line width=0.5pt] (0,0)-- (4.0654939275664805,-1.25);
\draw [dashed, line width=0.5pt] (0,0)-- (4.0654939275664805,1.25);
\draw[decoration={brace,mirror,raise=5pt},decorate]
  (4.2,-1.25) -- node[right=6pt] {$\,\,\overline{\mathfrak{a}^{+}}$} (4.2,1.25);


\begin{scriptsize}
\draw (0.9,-0.5) node{$|H|=\varepsilon(t)\sqrt{t}$};
\draw (2.8,-1.1) node{$|H|=\tfrac{\sqrt{t}}{\varepsilon(t)}$};
\draw (2,0) node{$\Omega_{t}$};
%\draw (4.4,-0.1) node{$\rho$};
\draw (4,1.15) node{wall};
\end{scriptsize}
\end{tikzpicture}

==> Concentration4.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=2.5]
[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=2.5]
\clip(-0.5,-1.25) rectangle (5,1.25);
\draw [line width=0.0pt,color=blue,fill=blue,fill opacity=0.31] (0,0) circle (3cm);




\draw [line width=0.5pt] (0,0) circle (3cm);   
\fill[line width=0pt,color=white,fill=white,fill opacity=1] (0,0) -- (4.9,1.5) -- (0,4.9) -- (-4.9,2) -- (-4.9,-2) -- (0,-4.9) -- (4.9,-1.5) -- cycle;

	\draw [dashed, line width=0.5pt] (0,0)-- (4.0654939275664805,-1.25);
	\draw [dashed, line width=0.5pt] (0,0)-- (4.0654939275664805,1.25);
	\draw[decoration={brace,mirror,raise=5pt},decorate]
	(4.2,-1.25) -- node[right=6pt] {$\,\,\overline{\mathfrak{a}^{+}}$} (4.2,1.25);
	
	
	\begin{scriptsize}
	
		\draw (2.8,-1.1) node{$|H|=\tfrac{\sqrt{t}}{\varepsilon(t)}$};
		\draw (2,0) node{$R_{t}$};
		%\draw (4.4,-0.1) node{$\rho$};
		\draw (4,1.15) node{wall};
	\end{scriptsize}
\end{tikzpicture}


